The Busemann Process and Steep Highways in Directed First Passage Percolation

We consider the Busemann process in planar directed first passage percolation. We extend existing techniques to establish the existence of the process in our setting and determine its distribution in a number of integrable models. As examples of their utility, we show how these explicit distributions may be used to quantify the semi-infinite geodesics passing through thin rectangles, and the clustering phenomenon observed in competition interface angles. There is a natural connection with various particle systems, and in particular we obtain the multi-class invariant distributions for discrete-time TASEP with parallel updates.

==> figures/X_dynamics.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
	%-------------------- USER KNOBS --------------------
	% Fractions of bin height, all in [0,1].
	\pgfmathsetmacro{\X}{0.5}   % initial content level
	\pgfmathsetmacro{\I}{0.3}   % incoming input level
	\pgfmathsetmacro{\W}{0.60}   % service request level
	\pgfmathsetmacro{\Gap}{0.05}   % service request level
	%---------------------------------------------------
	
	% Derived quantities
	\pgfmathsetmacro{\XI}{\X+\I}
	\pgfmathsetmacro{\OUT}{min(\W,\XI)}
	\pgfmathsetmacro{\REM}{max(\XI-\W,0)} % leftover after service
	
	% Bin geometry
	\def\BW{2.2}     % bin width
	\def\BH{3.0}     % bin height
	\def\GAP{3.6}    % horizontal gap between stages
	
	% Convenience heights
	\pgfmathsetmacro{\hX}{\X*\BH}
	\pgfmathsetmacro{\hI}{\I*\BH}
	\pgfmathsetmacro{\hXI}{\XI*\BH}
	\pgfmathsetmacro{\hW}{\W*\BH}
	\pgfmathsetmacro{\hOUT}{\OUT*\BH}
	\pgfmathsetmacro{\hREM}{\REM*\BH}
	\tikzset{
		>={Classical TikZ Rightarrow[length=3pt,width=6pt]},
		bin/.style={draw,rounded corners=2pt,very thick,minimum width=\BW cm,minimum height=\BH cm},
		levelX/.style={fill=blue!50},
		levelXp/.style={fill=blue!30},
		levelI/.style={fill=green!55!black!25},
		levelIp/.style={fill=green!35!black!15},
		levelIt/.style={fill=green!40!black!5},
		levelY/.style={fill=orange!80!black!55},
		levelYp/.style={fill=orange!60!black!35},
		lab/.style={font=\sffamily\small},
		title/.style={font=\sffamily\bfseries,align=center},
		demandbrace/.style={decorate,decoration={brace,amplitude=5pt},thick},
		flowarrow/.style={->,very thick},
		panel/.style={draw=black!10,rounded corners=6pt,fill=black!2,inner sep=8pt}
	}
	\begin{scope}[shift={(0,0)}]
		% panel background
		\node[inner sep=10pt] (p1) at (0,0) {%
			\begin{tikzpicture}
				% Define box dimensions and the gap between them
				\def\BW{1cm}
				\def\BH{1.5cm}
				\def\props{{0.3,0.0,0.7,0.5,0.6,0.9,0}}
				\def\gap{0.4cm}
				
				\foreach[evaluate=\i as \myi using int(\i - 3)] \i in {0,...,2} {
					% Use a scope to shift each figure horizontally
					\begin{scope}[shift={(\i * \BW + \i * \gap, 0)}]
						% after service
						\path[levelXp] (0,0) rectangle (\BW,\BH * \props[\i]);
						\node[lab] at (\BW/2, -0.3) {$X'_{\myi}$};
						
						\draw[very thick,rounded corners=2pt] 
						(0,0) -- (0,\BH)      % left wall 
						(0,0) -- (\BW,0)      % bottom 
						(\BW,0) -- (\BW,\BH); % right wall
					\end{scope}
				}
				\foreach[evaluate=\i as \myi using int(\i - 3)] \i in {3,...,3} {
					% Use a scope to shift each figure horizontally
					\begin{scope}[shift={(\i * \BW + \i * \gap, 0)}]
						% after service
						\path[levelX] (0,0) rectangle (\BW,\BH * \props[\i]);
						\node[lab] at (\BW/2, -0.3) {$X_{\myi} + I_{\myi}$};
						
						\path[levelI] (0, \BH * \props[\i]) rectangle (\BW, \BH * \props[\i] + \BH * 0.2);
						%						\node[lab] at (\BW/2, \BH * \props[\i] + \BH * 0.35) {$I_{\myi}$};
						
						\draw[very thick,rounded corners=2pt] 
						(0,0) -- (0,\BH)      % left wall 
						(0,0) -- (\BW,0)      % bottom 
						(\BW,0) -- (\BW,\BH); % right wall
						
						% service W_0
						\draw[very thick]
						(\BW+5.0,0) -- ++(-0.1,0)              % bottom tick
						(\BW+5.0,0) -- (\BW+5.0,\BH * 0.8)          % vertical
						(\BW+5.0,\BH * 0.8) -- ++(-0.1,0);           % top tick
						\node[right] at (\BW+0.5,\BH * 0.4) {$W_{\myi}$};
					\end{scope}
				}
				\foreach[evaluate=\i as \myi using int(\i - 3)] \i in {4,...,6} {
					% Use a scope to shift each figure horizontally
					\begin{scope}[shift={(20 + \i * \BW + \i * \gap, 0)}]
						% after service
						\path[levelX] (0,0) rectangle (\BW,\BH * \props[\i]);
						\node[lab] at (\BW/2, -0.3) {$X_{\myi}$};
						
						\draw[very thick,rounded corners=2pt] 
						(0,0) -- (0,\BH)      % left wall 
						(0,0) -- (\BW,0)      % bottom 
						(\BW,0) -- (\BW,\BH); % right wall
					\end{scope}
				}
				% Loop to draw arrows between bins
				\foreach \i in {-1,...,2} {
					\draw[->, thick, black]
					( {\i*(\BW+\gap) + \BW * 0.6}, \BH ) to[bend left=30] ( {(\i+1)*(\BW+\gap) + \BW * 0.4}, \BH );
				}
				\foreach \i in {3,...,3} {
					\draw[->, dashed, thick, black]
					( {\i*(\BW+\gap) + \BW * 0.6}, \BH ) to[bend left=30] ( {(\i+1)*(\BW+\gap) + 20 + \BW * 0.4}, \BH );
				}
				\foreach \i in {4,...,6} {
					% Draw a gray, arced arrow from the top-right of the current
					% bin to the top-left of the next bin.
					\draw[->, dashed, thick, black]
					( {\i*(\BW+\gap) + 20 + \BW * 0.6}, \BH ) to[bend left=30] ( {(\i+1)*(\BW+\gap) + 20 + \BW * 0.4}, \BH );
				}
			\end{tikzpicture}
		};
	\end{scope}
	
\end{tikzpicture}

==> figures/Y_dynamics.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
	%%-------------------- USER KNOBS --------------------
	%%Fractions of bin height, all in [0,1].
	\pgfmathsetmacro{\X}{0.5}   % initial content level
	\pgfmathsetmacro{\I}{0.3}   % incoming input level
	\pgfmathsetmacro{\W}{0.60}   % service request level
	\pgfmathsetmacro{\Gap}{0.05}   % service request level
	%%---------------------------------------------------
	
	% Derived quantities
	\pgfmathsetmacro{\XI}{\X+\I}
	\pgfmathsetmacro{\OUT}{min(\W,\XI)}
	\pgfmathsetmacro{\REM}{max(\XI-\W,0)} % leftover after service
	
	% Bin geometry
	\def\BW{2.2}     % bin width
	\def\BH{3.0}     % bin height
	\def\GAP{3.6}    % horizontal gap between stages
	
	% Convenience heights
	\pgfmathsetmacro{\hX}{\X*\BH}
	\pgfmathsetmacro{\hI}{\I*\BH}
	\pgfmathsetmacro{\hXI}{\XI*\BH}
	\pgfmathsetmacro{\hW}{\W*\BH}
	\pgfmathsetmacro{\hOUT}{\OUT*\BH}
	\pgfmathsetmacro{\hREM}{\REM*\BH}
	\tikzset{
		>={Classical TikZ Rightarrow[length=3pt,width=6pt]},
		bin/.style={draw,rounded corners=2pt,very thick,minimum width=\BW cm,minimum height=\BH cm},
		levelX/.style={fill=blue!50},
		levelXp/.style={fill=blue!30},
		levelI/.style={fill=green!55!black!25},
		levelIp/.style={fill=green!35!black!15},
		levelIt/.style={fill=green!40!black!5},
		levelY/.style={fill=orange!80!black!55},
		levelYp/.style={fill=orange!60!black!35},
		lab/.style={font=\sffamily\small},
		title/.style={font=\sffamily\bfseries,align=center},
		demandbrace/.style={decorate,decoration={brace,amplitude=5pt},thick},
		flowarrow/.style={->,very thick},
		panel/.style={draw=black!10,rounded corners=6pt,fill=black!2,inner sep=8pt}
	}
	\begin{scope}[shift={(-100,0)}]
		% panel background
		\node[inner sep=10pt] (p1) at (0,0) {%
			\begin{tikzpicture}
				% Define box dimensions and the gap between them
				\def\BW{1cm}
				\def\BH{1.5cm}
				\def\props{{0.6,0.7,0.4,0.5,0.9,0.3,0.4}}
				\def\gap{0.4cm}
				
				\foreach[evaluate=\i as \myi using int(\i - 3)] \i in {0,...,2} {
					% Use a scope to shift each figure horizontally
					\begin{scope}[shift={(\i * \BW + \i * \gap, 0)}]
						% after service
						\path[levelY] (0,0) rectangle (\BW,\BH * \props[\i]);
						\node[lab] at (\BW/2, -0.3) {$Y_{\myi}$};
						
						\draw[very thick,rounded corners=2pt] 
						(0,0) -- (0,\BH)      % left wall 
						(0,0) -- (\BW,0)      % bottom 
						(\BW,0) -- (\BW,\BH); % right wall
					\end{scope}
				}
				\foreach[evaluate=\i as \myi using int(\i - 3)] \i in {3,...,3} {
					% Use a scope to shift each figure horizontally
					\begin{scope}[shift={(\i * \BW + \i * \gap, 0)}]
						% after service
						\path[levelX] (0,0) rectangle (\BW,\BH * \props[\i]);
						\node[lab] at (\BW/2, -0.3) {$Y_{\myi} - I_{1}$};
						
						\draw[very thick, dashed, levelIt] (0, \BH * \props[\i]) rectangle (\BW, \BH * \props[\i] + \BH * 0.2);
						%						\node[lab] at (\BW/2, \BH * \props[\i] + \BH * 0.35) {$I_{\myi}$};
						
						\draw[very thick,rounded corners=2pt] 
						(0,0) -- (0,\BH)      % left wall 
						(0,0) -- (\BW,0)      % bottom 
						(\BW,0) -- (\BW,\BH); % right wall
						
						% service W_0
						\draw[very thick]
						(\BW+5.0,\BH * \props[\i]) -- ++(-0.1,0)              % bottom tick
						(\BW+5.0,\BH * \props[\i]) -- (\BW+5.0,\BH * \props[\i] + \BH * 0.2)          % vertical
						(\BW+5.0,\BH * \props[\i] + \BH * 0.2) -- ++(-0.1,0);           % top tick
						\node[right] at (\BW+0.5,\BH * \props[\i] + \BH * 0.1) {$W_{\myi}$};
					\end{scope}
				}
				\foreach[evaluate=\i as \myi using int(\i - 3)] \i in {4,...,6} {
					% Use a scope to shift each figure horizontally
					\begin{scope}[shift={(20 + \i * \BW + \i * \gap, 0)}]
						% after service
						\path[levelYp] (0,0) rectangle (\BW,\BH * \props[\i]);
						\node[lab] at (\BW/2, -0.3) {$Y'_{\myi}$};
						
						\draw[very thick,rounded corners=2pt] 
						(0,0) -- (0,\BH)      % left wall 
						(0,0) -- (\BW,0)      % bottom 
						(\BW,0) -- (\BW,\BH); % right wall
					\end{scope}
				}
				% Loop to draw arrows between bins
				\foreach \i in {-1,...,2} {
					\draw[->, dashed, thick, black]
					( {\i*(\BW+\gap) + \BW * 0.6}, \BH ) to[bend left=30] ( {(\i+1)*(\BW+\gap) + \BW * 0.4}, \BH );
				}
				\foreach \i in {3,...,3} {
					\draw[->, thick, black]
					( {\i*(\BW+\gap) + \BW * 0.6}, \BH ) to[bend left=30] ( {(\i+1)*(\BW+\gap) + 20 + \BW * 0.4}, \BH );
				}
				\foreach \i in {4,...,6} {
					% Draw a gray, arced arrow from the top-right of the current
					% bin to the top-left of the next bin.
					\draw[->, thick, black]
					( {\i*(\BW+\gap) + 20 + \BW * 0.6}, \BH ) to[bend left=30] ( {(\i+1)*(\BW+\gap) + 20 + \BW * 0.4}, \BH );
				}
			\end{tikzpicture}
		};
	\end{scope}
	
\end{tikzpicture}

==> figures/h_particles.tex <==
\begin{tikzpicture}
    [service/.style={circle,draw=black!100,fill=white!100,thick},
    input/.style={circle,draw=black!100,fill=gray!100,thick}]
    \node (upper) at (0, 1.5) [label=left:$I$]{};
    \draw[line width=1] (upper) -- ++(6,0);
    \node (lower) at (0, 0) [label=left:$W$]{};
    \draw[line width=1] (lower) -- ++(6,0);
    
    \node[service] (serv1) [right=of lower, xshift=0] {};
    \node[service] (serv2) [right=of lower, xshift=20] {};
    \node[service] (serv3) [right=of lower, xshift=95] {};
    
    \node[input] (input1) [right=of upper, xshift=-20] {};
    \node[input] (input2) [right=of upper, xshift=30] {};
    \node[input] (input3) [right=of upper, xshift=60] {};
    \node[input] (input4) [right=of upper, xshift=75] {};
    \node[input] (input5) [right=of upper, xshift=120] {};

    \draw[dash dot] (serv1) -- (input2);
    \draw[dash dot] (serv2) -- (input3);
    \draw[dash dot] (serv3) -- (input5);
\end{tikzpicture}

==> figures/h_result.tex <==
\begin{tikzpicture}
    [service/.style={circle,draw=black!100,fill=white!100,thick},
    input/.style={circle,draw=black!100,fill=gray!100,thick}]
    \node (upperpost) at (0, 1.5) [label=left:{$H(I, W)$}]{};
    \draw[line width=1] (upperpost) -- ++(6,0);
    \node (lowerpost) at (0, 0) [label=left:{$\overleftarrow{D}(W, I)$}]{};
    \draw[line width=1] (lowerpost) -- ++(6,0);
    
    \node[service] (serv1) [right=of upperpost, xshift=0] {};
    \node[service] (serv2) [right=of upperpost, xshift=20] {};
    \node[service] (serv3) [right=of upperpost, xshift=95] {};
    
    \node[input] (input1) [right=of upperpost, xshift=-20] {};
    \node[input] (input2) [right=of lowerpost, xshift=30] {};
    \node[input] (input3) [right=of lowerpost, xshift=60] {};
    \node[input] (input4) [right=of upperpost, xshift=75] {};
    \node[input] (input5) [right=of lowerpost, xshift=120] {};
\end{tikzpicture}

==> figures/store_dynamics1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
%-------------------- USER KNOBS --------------------
% Fractions of bin height, all in [0,1].
\pgfmathsetmacro{\X}{0.5}   % initial content level
\pgfmathsetmacro{\I}{0.3}   % incoming input level
\pgfmathsetmacro{\W}{0.60}   % service request level
\pgfmathsetmacro{\Gap}{0.15}   % service request level
%---------------------------------------------------

% Derived quantities
\pgfmathsetmacro{\XI}{\X+\I}
\pgfmathsetmacro{\OUT}{min(\W,\XI)}
\pgfmathsetmacro{\REM}{max(\XI-\W,0)} % leftover after service

% Bin geometry
\def\BW{2.2}     % bin width
\def\BH{3.0}     % bin height
\def\GAP{20}    % horizontal gap between stages

% Convenience heights
\pgfmathsetmacro{\hX}{\X*\BH}
\pgfmathsetmacro{\hI}{\I*\BH}
\pgfmathsetmacro{\hXI}{\XI*\BH}
\pgfmathsetmacro{\hW}{\W*\BH}
\pgfmathsetmacro{\hOUT}{\OUT*\BH}
\pgfmathsetmacro{\hREM}{\REM*\BH}
\tikzset{
	>={Classical TikZ Rightarrow[length=3pt,width=6pt]},
	bin/.style={draw,rounded corners=2pt,very thick,minimum width=\BW cm,minimum height=\BH cm},
	levelX/.style={fill=blue!50},
	levelXp/.style={fill=blue!30},
	levelI/.style={fill=green!55!black!25},
	levelIp/.style={fill=green!35!black!15},
	levelIt/.style={fill=green!40!black!5},
	levelY/.style={fill=orange!80!black!55},
	levelYp/.style={fill=orange!60!black!35},
	lab/.style={font=\sffamily\small},
	title/.style={font=\sffamily\bfseries,align=center},
	demandbrace/.style={decorate,decoration={brace,amplitude=5pt},thick},
	flowarrow/.style={->,very thick},
	panel/.style={draw=black!10,rounded corners=6pt,fill=black!2,inner sep=8pt}
}	
	
	\node[inner sep=10pt] (p1) at (\BW/2, -0.2) {%
		\begin{tikzpicture}[x=1cm,y=1cm]
			% initial level X
			\path[levelX] (0,0) rectangle (\BW,\hX);
			\node[lab] at (\BW/2, \hX/2) {$X_k$};
			
			% input I
			\path[levelI] (-\BW - \Gap,\hX) rectangle (- \Gap, \hX + \hI);
			\node[lab] at (-\BW/2 - \Gap,\hX + \hI/2) {$I_k$};
			
			\draw[flowarrow] (-\BW + \Gap,\hX + \hI + 2 * \Gap) -- ++(\BW - 4 * \Gap,0);
			
			% bin outline without the top edge
			\draw[very thick,rounded corners=2pt]
			(0,0) -- (0,\BH)   % left wall
			(0,0) -- (\BW,0)   % bottom
			(\BW,0) -- (\BW,\BH); % right wall
		\end{tikzpicture}
	};
\end{tikzpicture}

==> figures/store_dynamics2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
	%-------------------- USER KNOBS --------------------
	% Fractions of bin height, all in [0,1].
	\pgfmathsetmacro{\X}{0.5}   % initial content level
	\pgfmathsetmacro{\I}{0.3}   % incoming input level
	\pgfmathsetmacro{\W}{0.60}   % service request level
	\pgfmathsetmacro{\Gap}{0.15}   % service request level
	%---------------------------------------------------
	
	% Derived quantities
	\pgfmathsetmacro{\XI}{\X+\I}
	\pgfmathsetmacro{\OUT}{min(\W,\XI)}
	\pgfmathsetmacro{\REM}{max(\XI-\W,0)} % leftover after service
	
	% Bin geometry
	\def\BW{2.2}     % bin width
	\def\BH{3.0}     % bin height
	\def\GAP{20}    % horizontal gap between stages
	
	% Convenience heights
	\pgfmathsetmacro{\hX}{\X*\BH}
	\pgfmathsetmacro{\hI}{\I*\BH}
	\pgfmathsetmacro{\hXI}{\XI*\BH}
	\pgfmathsetmacro{\hW}{\W*\BH}
	\pgfmathsetmacro{\hOUT}{\OUT*\BH}
	\pgfmathsetmacro{\hREM}{\REM*\BH}
	\tikzset{
		>={Classical TikZ Rightarrow[length=3pt,width=6pt]},
		bin/.style={draw,rounded corners=2pt,very thick,minimum width=\BW cm,minimum height=\BH cm},
		levelX/.style={fill=blue!50},
		levelXp/.style={fill=blue!30},
		levelI/.style={fill=green!55!black!25},
		levelIp/.style={fill=green!35!black!15},
		levelIt/.style={fill=green!40!black!5},
		levelY/.style={fill=orange!80!black!55},
		levelYp/.style={fill=orange!60!black!35},
		lab/.style={font=\sffamily\small},
		title/.style={font=\sffamily\bfseries,align=center},
		demandbrace/.style={decorate,decoration={brace,amplitude=5pt},thick},
		flowarrow/.style={->,very thick},
		panel/.style={draw=black!10,rounded corners=6pt,fill=black!2,inner sep=8pt}
	}	
	
		\node[inner sep=10pt] (p1) at (\BW/2, -0.2) {%
			\begin{tikzpicture}[x=1cm,y=1cm]
				% padding
				\draw[black!0] (- \BW * 0.5, \BH * 0.5) -- ++ (\BW * 2, 0);
				
				% current contents
				\path[levelX] (0,0) rectangle (\BW,\hX);
				\node[lab] at (\BW/2, \hX/2) {$X_k$};
				\path[levelI] (0,\hX) rectangle (\BW, \hXI);
				\node[lab] at (\BW/2, \hX + \hI/2) {$I_k$};
				
				

				% service W
				\draw[very thick]
				(\BW+0.3,\hI + \hX - \hW) -- ++(0.2,0)              % bottom tick
				(\BW+0.5,\hI + \hX) -- ++(0,-\hW)          % vertical
				(\BW+0.3,\hI + \hX) -- ++(0.2,0);           % top tick
				\node[right] at (\BW+0.5,\hI + \hX - \hW / 2) {$W_k$};
				
				% bin outline without the top edge
				\draw[very thick,rounded corners=2pt]
				(0,0) -- (0,\BH)   % left wall
				(0,0) -- (\BW,0)   % bottom
				(\BW,0) -- (\BW,\BH); % right wall
				
				
			\end{tikzpicture}
		};
\end{tikzpicture}

==> figures/store_dynamics3.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
	%-------------------- USER KNOBS --------------------
	% Fractions of bin height, all in [0,1].
	\pgfmathsetmacro{\X}{0.5}   % initial content level
	\pgfmathsetmacro{\I}{0.3}   % incoming input level
	\pgfmathsetmacro{\W}{0.60}   % service request level
	\pgfmathsetmacro{\Gap}{0.15}   % service request level
	%---------------------------------------------------
	
	% Derived quantities
	\pgfmathsetmacro{\XI}{\X+\I}
	\pgfmathsetmacro{\OUT}{min(\W,\XI)}
	\pgfmathsetmacro{\REM}{max(\XI-\W,0)} % leftover after service
	
	% Bin geometry
	\def\BW{2.2}     % bin width
	\def\BH{3.0}     % bin height
	\def\GAP{20}    % horizontal gap between stages
	
	% Convenience heights
	\pgfmathsetmacro{\hX}{\X*\BH}
	\pgfmathsetmacro{\hI}{\I*\BH}
	\pgfmathsetmacro{\hXI}{\XI*\BH}
	\pgfmathsetmacro{\hW}{\W*\BH}
	\pgfmathsetmacro{\hOUT}{\OUT*\BH}
	\pgfmathsetmacro{\hREM}{\REM*\BH}
	\tikzset{
		>={Classical TikZ Rightarrow[length=3pt,width=6pt]},
		bin/.style={draw,rounded corners=2pt,very thick,minimum width=\BW cm,minimum height=\BH cm},
		levelX/.style={fill=blue!50},
		levelXp/.style={fill=blue!30},
		levelI/.style={fill=green!55!black!25},
		levelIp/.style={fill=green!35!black!15},
		levelIt/.style={fill=green!40!black!5},
		levelY/.style={fill=orange!80!black!55},
		levelYp/.style={fill=orange!60!black!35},
		lab/.style={font=\sffamily\small},
		title/.style={font=\sffamily\bfseries,align=center},
		demandbrace/.style={decorate,decoration={brace,amplitude=5pt},thick},
		flowarrow/.style={->,very thick},
		panel/.style={draw=black!10,rounded corners=6pt,fill=black!2,inner sep=8pt}
	}	
	
		\node[inner sep=8pt] (p1) at (\BW/2, -0.2) {%
			\begin{tikzpicture}[x=1cm,y=1cm]
				% after service
				\path[levelXp] (0,0) rectangle (\BW,\hREM);
				%				\node[lab] at (\BW/2, \hREM/2) {$X' = $\hfill$(X + I - W)^+$};
				\node[lab] at (\BW/2, \hREM/2) {$X_{k + 1}$};
				
				% output
				\path[levelIp] (\BW + \Gap,\hREM) rectangle (2*\BW + \Gap, \hREM + \hOUT);
				%				\node[lab] at (\BW + \BW/2 + \Gap,\hREM + \hOUT/2) {$I' =$ \hfill $(X + I) \wedge W$};
				\node[lab] at (\BW + \BW/2 + \Gap,\hREM + \hOUT/2) {$I'_{k}$};
				
				\draw[flowarrow] (\BW + \BW * 0.1 + 1 * \Gap,\hREM + \hOUT + 2 * \Gap) -- ++(\BW - 4 * \Gap,0);
				
				% bin outline without the top edge
				\draw[very thick,rounded corners=2pt]
				(0,0) -- (0,\BH)   % left wall
				(0,0) -- (\BW,0)   % bottom
				(\BW,0) -- (\BW,\BH); % right wall
			\end{tikzpicture}
		};
\end{tikzpicture}
